Error-Tolerant Quantum State Discrimination: Optimization and Quantum Circuit Synthesis

We develop error-tolerant quantum state discrimination(QSD) strategies that maintain reliable performance under moderate noise. Two complementary approaches are proposed: CrossQSD, which generalizes unambiguous discrimination with tunable confidence bounds to balance accuracy and efficiency, and FitQSD, which optimizes the measurement outcome distribution to approximate that of the ideal noiseless case. Furthermore, we provide a unified hybrid-objective QSD framework that continuously interpolates between minimum-error discrimination (MED) and FitQSD, allowing flexible trade-offs among competing objectives. The associated optimization problems are formulated as convex programs and efficiently solved via disciplined convex programming or, in many cases, semidefinite programming. Additionally, a circuit synthesis framework based on a modified Naimark dilation and isometry synthesis enables hardware-efficient implementations with substantially reduced qubit and gate resources. An open-source toolkit automates the full optimization and synthesis workflow, providing a practical route to QSD on current quantum devices.

==> figures/alice_and_bob_med.tex <==
\begin{figure}[htbp]
    \centering

    % Begin communication diagram (manually layout each row)
    \scalebox{0.85}{
        \begin{tikzpicture}[x=1cm, y=-1.3cm]
            \node at (0.5,0) {Alice \alice{}};
            \node at (2,0) {\fbox{0}};
            \node at (3,0) {$\rightarrow$};
            \node at (4,0) {\fcolorbox{orange}{white}{$\ket{\psi_{1}}$}};
            \node at (5.5,0) {\mail{}};
            \node at (7,0) {\fbox{\search{} E}};
            \node at (9,0) {\fbox{\shortstack{0 (correct)\\ 1 (error)}}};
            \node at (11,0) {Bob \bob{}};

            \node at (0.5,1) {Alice \alice{}};
            \node at (2,1) {\fbox{1}};
            \node at (3,1) {$\rightarrow$};
            \node at (4,1) {\fcolorbox{orange}{white}{$\ket{\psi_{2}}$}};
            \node at (5.5,1) {\mail{}};
            \node at (7,1) {\fbox{\search{} E}};
            \node at (9,1) {\fbox{\shortstack{0 (error)\\ 1 (correct)}}};
            \node at (11,1) {Bob \bob{}};
        \end{tikzpicture}
    }
    \caption{Alice selects a quantum state and sends it to Bob, who performs a projective measurement.}
\end{figure}




==> figures/alice_and_bob_proj_meas.tex <==
\begin{figure}[htbp]
    \centering

    % Begin communication diagram (manually layout each row)
    \scalebox{0.85}{
        \begin{tikzpicture}[x=1cm, y=-1.3cm]
            \node at (0.5,0) {Alice \alice{}};
            \node at (2,0) {\fbox{0}};
            \node at (3,0) {$\rightarrow$};
            \node at (4,0) {\fcolorbox{orange}{white}{$\ket{0}$}};
            \node at (5.5,0) {\mail{}};
            \node at (7,0) {\fbox{\search{} Z}};
            \node at (8.75,0) {\fbox{0}};
            \node at (10.5,0) {Bob \bob{}};

            \node at (0.5,1) {Alice \alice{}};
            \node at (2,1) {\fbox{1}};
            \node at (3,1) {$\rightarrow$};
            \node at (4,1) {\fcolorbox{orange}{white}{$\ket{1}$}};
            \node at (5.5,1) {\mail{}};
            \node at (7,1) {\fbox{\search{} Z}};
            \node at (8.75,1) {\fbox{1}};
            \node at (10.5,1) {Bob \bob{}};

            \node at (0.5,2) {Alice \alice{}};
            \node at (4,2) {\fcolorbox{orange}{white}{$\dfrac{\ket{0}+\ket{1}}{\sqrt{2}}$}};
            \node at (5.5,2) {\mail{}};
            \node at (7,2) {\fbox{\search{} Z}};
            \node at (8.75,2) {\fbox{\shortstack{50\% 0\\50\% 1}}};
            \node at (10.5,2) {Bob \bob{}};
        \end{tikzpicture}
    }
    \caption{Alice selects a quantum state and sends it to Bob, who measures in the Z basis.}
\end{figure}




==> figures/alice_and_bob_qsd.tex <==
\begin{tikzpicture}[x=1cm, y=-1.3cm,
        every node/.style={transform shape} % Ensures scaling affects nodes correctly
    ]
    % Expand the bounding box to include shadows
    \useasboundingbox (-3,-1) rectangle (15,4); % Adjusted to fit content and shadows
    \begin{scope}[yshift=0.5cm]
        % Communication Row (Single Alice–Bob Interaction)
        \node at (0.5,0) {\Large \textbf{Alice} \alice{}};
        \node at (2.25,0) {\fbox{1}};
        \node at (3,0) {$\rightarrow$};
        \node at (4,0) {\fcolorbox{orange}{white}{$\ket{\psi_{1}}$}};
        \node at (5.5,0) {\mail{}};
        % \node at (7,0) {\fbox{\search{} $\{E_{m}\}$}};
        \node at (8,0) { \search $\{\Pi_{m}\}$};
        % \node at (9,0) {\fbox{\shortstack{1 (correct)\\ 2 (error)}}};
        \node at (11,0) {\Large \textbf{Bob} \bob{}};

        % Sticky Note under Alice
        \node[draw, fill=yellow!30, drop shadow={shadow xshift=3pt, shadow yshift=-3pt},
            text width=5.2cm, rounded corners=4pt, inner sep=10pt, align=left]
        at (0.5,2.0) {
            \begin{minipage}{\linewidth}
                \textbf{Alice’s knowledge}
                \begin{align*}
                    \ket{\psi_{1}}   & = \ket{0}                            \\
                    \ket{\psi_{2}}   & = \frac{\ket{0} + \ket{1}}{\sqrt{2}} \\
                    S_{\text{prior}} & = \{p_1, p_2\} = \{0.5, 0.5\}
                \end{align*}
            \end{minipage}
        };


        % Sticky Note under Bob
        \node[draw, fill=yellow!30, drop shadow={shadow xshift=3pt, shadow yshift=-3pt},
            text width=5.2cm, rounded corners=4pt, inner sep=10pt, align=left]
        at (11,2.0) {
            \begin{minipage}{\linewidth}
                \textbf{Bob’s knowledge}
                \begin{align*}
                    \ket{\psi_{1}}   & = \ket{0}                            \\
                    \ket{\psi_{2}}   & = \frac{\ket{0} + \ket{1}}{\sqrt{2}} \\
                    S_{\text{prior}} & = \{p_1, p_2\} = \{0.5, 0.5\}
                \end{align*}
            \end{minipage}
        };
    \end{scope}
\end{tikzpicture}


==> figures/chatgpt.tikz <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=blue!20]
\tikzstyle{subprocess} = [rectangle, minimum width=2.5cm, minimum height=1cm,text centered, draw=black, fill=green!20, dashed]
\tikzstyle{decision} = [diamond, aspect=2, text centered, draw=black, fill=yellow!30]
\tikzstyle{arrow} = [thick, ->, >=Stealth]

\begin{tikzpicture}[node distance=1.5cm and 1cm]

% Main process box
\node (start) [process] {Start};
\node (mainloop) [process, below=of start] {Main Process};

% Subprocess inside main process
\node (sub1) [subprocess, below=of mainloop, xshift=-2cm] {Subprocess A};
\node (sub2) [subprocess, below=of mainloop, xshift=2cm] {Subprocess B};

% Decision and recursive loop
\node (decision) [decision, below=2cm of mainloop] {Condition Met?};
\node (end) [process, below=of decision] {End};

% Connections
\draw [arrow] (start) -- (mainloop);
\draw [arrow] (mainloop) -- (decision);
\draw [arrow] (decision) -- node[right] {Yes} (end);
\draw [arrow] (decision.east) -- ++(2.5,0) node[right] {No} |- (mainloop.east);

% Subprocess arrows
\draw [arrow] (mainloop.south) -- ++(0,-0.5) -| (sub1.north);
\draw [arrow] (mainloop.south) -- ++(0,-0.5) -| (sub2.north);

% Group box to wrap the subprocesses
\begin{scope}[on background layer]
    \node[draw=black, thick, dotted, inner sep=0.3cm, fit=(sub1)(sub2), label=above:{Encapsulated Subprocess}] {};
\end{scope}

\end{tikzpicture}



==> figures/dropdown_menu.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}

        % Dropdown box
        \draw[thick, rounded corners=2pt] (0,0) rectangle (5,1);
        \node[anchor=west] at (0.2,0.5) {\textbf{Select a state:}};
        \node[anchor=east] at (4.8,0.5) {$\bigtriangledown$};

        % Expanded list box
        \draw[thick, rounded corners=2pt, fill=blue!5] (0,-3.2) rectangle (5,-0.2);

        % List items
        \node[anchor=west] at (0.2,-0.6) {\textbf{State 1:} $\left| \psi_1 \right\rangle$};
        \node[anchor=west] at (0.2,-1.2) {State 2: $\left| \psi_2 \right\rangle$};
        \node[anchor=west] at (0.2,-1.8) {State 3: $\left| \psi_3 \right\rangle$};
        \node[anchor=west] at (0.2,-2.4) {State 4: $\left| \psi_4 \right\rangle$};

        % Highlighted item
        \draw[fill=blue!20, fill opacity=0.5, draw=none] (0,-0.2) rectangle (5,-0.8);
        \draw[thick] (0,-0.2) -- (5,-0.2);

        % Arrow to selected item
        % \draw[->, thick] (5.2,0.5) -- (6.5,-0.5) node[right] {Alice selects $\left| \psi_1 \right\rangle$};

    \end{tikzpicture}
    % \caption{Alice selects a quantum state from a dropdown list}
\end{figure}




==> figures/euqsd_algorithm_flow.tikz <==
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=3cm,
draw=black,
fill=red!30]

\tikzstyle{io} = [trapezium,
trapezium stretches=true, % A later addition
trapezium left angle=70,
trapezium right angle=110,
minimum width=3cm,
minimum height=1cm,
align=center,
text width=5cm,
text centered,
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=4cm,
draw=black,
fill=orange!30]

\tikzstyle{decision} = [diamond,
minimum width=3cm,
minimum height=1cm,
text width=4cm,
aspect=2,
inner sep=-1ex,
text centered,
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]

    \node (start) [startstop] {Start};
    \node (in1) [io, below of=start] {%
        A Set of Pure States $\{\ket{\psi_{i}}\}_{i}$\\
        Noise channel $\mathcal{E}$\\
    };

    \node (pro1) [process, below of=in1] {
        Optimal POVM for UQSD\\
    };

    \node (pro2) [process, right of=pro1, xshift=4cm] {
        Fixed rate of inconclusive outcome (FRIO)\\
    };

    \node (pro3) [process, below of=pro2, yshift=-1cm] {
        $\epsilon$-UQSD\\
    };
    \node (pro4) [process, left of=pro3, xshift=-4cm] {
        New parameters with\\
        Bayesian Optimization\\
    };

    \node (dec1) [decision, below of=pro3, yshift=-1cm] {JSD converges};
    \node (out1) [io, below of=dec1, yshift=-1cm, text width=2cm] {
        POVM
    };
    \node (stop) [startstop, right of=out1, xshift=3cm] {Stop};

    \draw [arrow] (start) -- (in1);
    \draw [arrow] (in1) -- (pro1);
    \draw [arrow] (pro1) -- node[anchor=south] {$\gamma$, $\mathcal{E}$} (pro2);
    \draw [arrow] (pro2) -- node[anchor=east] {$\{\alpha_{i}\}_{i}, \{\beta_{i}\}_{i}$, $\mathcal{E}$} (pro3);
    \draw [arrow] (pro3) -- (dec1);
    % \draw [arrow] (dec1) -- ++(-3,0) node[left] {no} |- (pro3.west);
    \draw [arrow] (dec1) -| node[left] {no} (pro4);
    \draw [arrow] (pro4) -- (pro3);
    \draw [arrow] (dec1) -- node[anchor=east] {yes} (out1);
    \draw [arrow] (out1) -- (stop);

\end{tikzpicture}

==> figures/fitqsd_fig.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.7\textwidth}{!}{%  <-- scales entire TikZ figure
    \begin{tikzpicture}
        \begin{axis}[
                xlabel={Noise Level $\lambda$},
                ylabel={Success Probability $\psucc$},
                xmode=log,
                xmin=1e-6, xmax=1e-1,
                ymin=0.76, ymax=0.82,
                grid=major,
                width=0.8\textwidth,
                height=6cm,
                legend pos=south west,
                %title={Success Probability in FitQSD},
                yticklabel style={
                    /pgf/number format/fixed,  
                    /pgf/number format/precision=2, 
                    /pgf/number format/fixed zerofill,
                }, % 0-filled
            ]
            \addplot[mark=square*, red] coordinates {
                    (1.00e-06, 0.8108929) (1.00e-05, 0.8108909) (1.00e-04, 0.8108562)
                    (1.00e-03, 0.8104668) (1.00e-02, 0.8066100) (1.00e-01, 0.7659851)
                };
            \addlegendentry{MinL1}
            \addplot[mark=triangle*, green] coordinates {
                    (1.00e-06, 0.8108753) (1.00e-05, 0.8108731) (1.00e-04, 0.8108618)
                    (1.00e-03, 0.8106197) (1.00e-02, 0.8087073) (1.00e-01, 0.7804561)
                };
            \addlegendentry{MinSS}
            \addplot[mark=*, blue] coordinates {
                    (1.00e-06, 0.8108927) (1.00e-05, 0.8108889) (1.00e-04, 0.8108504)
                    (1.00e-03, 0.8104660) (1.00e-02, 0.8066098) (1.00e-01, 0.7659851)
                };
            \addlegendentry{MECO}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Success probability $\psucc$ \rt{(solid lines)} and \rt{$L_2$ distance (dashed lines)} versus the noise level $\lambda$ in FitQSD. The predefined states are given in \eqref{eq:2-qubits states}. The MOSEK solver precision is set to $\epsilon = 10^{-9}$. \rt{[Add $L_2$ plot here!!! Also exchange dots and triangles to enhance visibility.]}}
    \label{fig:fitqsd_results}
\end{figure}

==> figures/fitqsd_mod.tex <==
\begin{figure}[t]
  \centering
  %--- Option: slightly narrower panels + tiny gap (LNCS-friendly) ---
  \begin{minipage}{0.44\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={Noise Level $\lambda$},
        ylabel={Success Probability $\psucc$},
        xmode=log, xmin=1e-6, xmax=1e-1,
        ymin=0.76, ymax=0.82,
        width=\linewidth, height=4.5cm,
        grid=major,                % grid back on
        legend pos=south west,
        legend cell align=left,
        yticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2,
          /pgf/number format/fixed zerofill,
        },
      ]
        \node[anchor=south west] at (rel axis cs:0.01,0.98) {\small (a) $\psucc$};

        % --- P_succ (epsilon = 1e-9), SOLID ---
        % MinL1: square*
        \addplot[red, thick, mark=square*] coordinates {
          (1.00e-06, 0.8108929) (1.00e-05, 0.8108909) (1.00e-04, 0.8108562)
          (1.00e-03, 0.8104668) (1.00e-02, 0.8066100) (1.00e-01, 0.7659851)
        };
        \addlegendentry{MinL1}

        % MinSS: dot (*)
        \addplot[green!60!black, thick, mark=*] coordinates {
          (1.00e-06, 0.8108753) (1.00e-05, 0.8108731) (1.00e-04, 0.8108618)
          (1.00e-03, 0.8106197) (1.00e-02, 0.8087073) (1.00e-01, 0.7804561)
        };
        \addlegendentry{MinSS}

        % MECO: triangle*
        \addplot[blue, thick, mark=triangle*] coordinates {
          (1.00e-06, 0.8108927) (1.00e-05, 0.8108889) (1.00e-04, 0.8108504)
          (1.00e-03, 0.8104660) (1.00e-02, 0.8066098) (1.00e-01, 0.7659851)
        };
        \addlegendentry{MECO}
      \end{axis}
    \end{tikzpicture}
  \end{minipage}
  \hspace{0.025\textwidth} % tighten gap between subfigures
  \begin{minipage}{0.44\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={Noise Level $\lambda$},
        ylabel={$L_2$ Distance},
        xmode=log, xmin=1e-6, xmax=1e-1,
        ymode=log, ymin=1e-7, ymax=5e-2,
        width=\linewidth, height=4.8cm,
        grid=major,                % grid back on
        legend pos=north west,
        legend cell align=left,
        yticklabel style={
          /pgf/number format/sci,
          /pgf/number format/precision=1,
        },
      ]
        \node[anchor=south west] at (rel axis cs:0.01,0.98) {\small (b) $L_2$};

        % --- L2 (epsilon = 1e-9), SOLID as requested ---
        % MinL1: square*
        \addplot[red, thick, mark=square*] coordinates {
          (1.00e-06, 2.48e-07) (1.00e-05, 2.48e-06) (1.00e-04, 2.79e-05)
          (1.00e-03, 3.03e-04) (1.00e-02, 3.04e-03) (1.00e-01, 3.19e-02)
        };
        \addlegendentry{MinL1}

        % MinSS: dot (*)
        \addplot[green!60!black, thick, mark=*] coordinates {
          (1.00e-06, 2.04e-05) (1.00e-05, 2.29e-05) (1.00e-04, 3.58e-05)
          (1.00e-03, 3.16e-04) (1.00e-02, 2.50e-03) (1.00e-01, 2.83e-02)
        };
        \addlegendentry{MinSS}

        % MECO: triangle*
        \addplot[blue, thick, mark=triangle*] coordinates {
          (1.00e-06, 3.03e-07) (1.00e-05, 3.03e-06) (1.00e-04, 3.03e-05)
          (1.00e-03, 3.03e-04) (1.00e-02, 3.04e-03) (1.00e-01, 3.19e-02)
        };
        \addlegendentry{MECO}
      \end{axis}
    \end{tikzpicture}
  \end{minipage}

  \caption{FitQSD: Success probability $\psucc$ (left) and $L_2$ distance (right) vs.\ noise level $\lambda$. The predefined states are given by \Cref{eq:2-qubits states}. The MOSEK solver precision is set to $10^{-9}$.}
  \label{fig:fitqsd_results_subfigs}
\end{figure}


==> figures/frio_number_line.tikz <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
    % Draw the number line
    \draw[thick] (0, 0) -- (5.5, 0);
    % Mark the left endpoint (param = 0)
    \draw[fill=black] (0, 0) circle (0.1);
    % Mark the right endpoint (param = 1)
    \draw[fill=black] (5.5, 0) circle (0.1);
    \node[below] at (0, -0.2) {0}; % Label for 0
    \node[below] at (5.5, -0.2) {1}; % Label for 1
    % Downward arrow and Special Solution label
    \node[above] at (0, 0.4) {MED}; % Label above point
    \draw[->, line width=1pt] (0, 0.45) -- (0, 0.1); % Arrow pointing downward
    \draw[->, line width=1pt] (5.5, 0.45) -- (5.5, 0.1); % Arrow pointing downward
    % Mark the specific range on the right (e.g., param > 3)
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] (0.2, 0.3) -- (5.3, 0.3); % Brace for range
    \node[above] at (2.75, 0.5) {Trade-offs?}; % Label for solution set
    \node[above] at (5.5, 0.4) {$P_{\text{inc}} = 1$}; % Label above point
    % Parameter name
    \node[below] at (6.1, 0) {$c_{lb}$}; % Parameter label under arrowhead
\end{tikzpicture}

==> figures/grok.tikz <==
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium stretches=true, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, align=center, text width=5cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=4cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text width=4cm, aspect=2, inner sep=-1ex, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]

    \node (start) [startstop] {Start};
    \node (in1) [io, below of=start] {%
        Pure States $\{\ket{\psi_i}\}_i$\\
        Noise Level $\epsilon$\\
        Prior Probabilities $p_i$
    };

    \node (pro1) [process, below of=in1] {%
        Define CVXPY Problem\\
        (Success Rate)
    };

    \node (pro2) [process, below of=pro1, yshift=-0.5cm] {%
        Initialize Parameters\\
        $\alpha$, $\beta$, tol
    };

    \node (split) [coordinate, below of=pro2, yshift=-0.5cm] {};

    \node (pro3a) [process, left of=split, xshift=-4cm, text width=3.5cm] {%
        Gradient Descent\\
        (AdamW, Clamp)
    };
    \node (pro3b) [process, right of=split, xshift=4cm, text width=3.5cm] {%
        Bayesian Optimization\\
        (gp\_minimize)
    };

    \node (pro4a) [process, below of=pro3a, yshift=-1cm, text width=3.5cm] {%
        Compute JS Divergence\\
        Update tol
    };
    \node (pro4b) [process, below of=pro3b, yshift=-1cm, text width=3.5cm] {%
        Compute JS Divergence\\
        Update tol
    };

    \node (dec1a) [decision, below of=pro4a, yshift=-1cm] {%
        JS Divergence\\
        Converges
    };
    \node (dec1b) [decision, below of=pro4b, yshift=-1cm] {%
        JS Divergence\\
        Converges
    };

    \node (pro5a) [process, below of=dec1a, yshift=-1cm, text width=3.5cm] {%
        Save Data to CSV\\
        (tol, gradient, JS)
    };
    \node (pro5b) [process, below of=dec1b, yshift=-1cm, text width=3.5cm] {%
        Save Data to CSV\\
        (tol, JS)
    };

    \node (out1) [io, below of=pro5a, yshift=-1cm, xshift=2cm, text width=3cm] {%
        POVM, Probability\\
        Distribution
    };
    \node (stop) [startstop, below of=out1, yshift=-1cm] {Stop};

    \draw [arrow] (start) -- (in1);
    \draw [arrow] (in1) -- (pro1);
    \draw [arrow] (pro1) -- (pro2);
    \draw [arrow] (pro2) -- (split);
    % \draw [arrow] (split) -| (pro3a);
    % \draw [arrow] (split) -| (pro3b);
    \draw [arrow] (pro3a) -- (pro4a);
    \draw [arrow] (pro3b) -- (pro4b);
    \draw [arrow] (pro4a) -- (dec1a);
    \draw [arrow] (pro4b) -- (dec1b);
    \draw [arrow] (dec1a) -| node[left, near start] {No} ++(-2,0) |- (pro4a);
    \draw [arrow] (dec1b) -| node[right, near start] {No} ++(2,0) |- (pro4b);
    \draw [arrow] (dec1a) -- node[left] {Yes} (pro5a);
    \draw [arrow] (dec1b) -- node[right] {Yes} (pro5b);
    \draw [arrow] (pro5a) -- (out1);
    \draw [arrow] (pro5b) -- (out1);
    \draw [arrow] (out1) -- (stop);

\end{tikzpicture}

==> figures/med_uqsd_tradeoff.tikz <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
    % Draw the number line
    \draw[thick, ->] (0, 0) -- (7, 0);
    % Mark the left endpoint (param = 0)
    \draw[fill=black] (0, 0) circle (0.1);
    \draw[fill=black] (3.3, 0) circle (0.1);
    \draw[fill=black] (5.5, 0) circle (0.1);
    \node[below] at (0, -0.2) {0};
    \node[below] at (3.3, -0.2) {$a (\simeq$2)};
    \node[below] at (5.5, -0.2) {$b (\simeq$3.3)};
    % Downward arrow and Special Solution label
    \node[above] at (1.65, 0.45) {$\simeq$OptUQSD}; % Label above point
    \node[above] at (4.4, 0.5) {Trade-offs}; % Label for solution set
    \node[above] at (6.15, 0.5) {$\simeq$MED}; % Label above point
    % Mark the specific range on the right (e.g., param > 3)
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] (0.2, 0.3) -- (3.1, 0.3); % Brace for range
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] (3.5, 0.3) -- (5.3, 0.3); % Brace for range
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] (5.7, 0.3) -- (6.8, 0.3); % Brace for range
    % Parameter name
    \node[below] at (7.2, 0) {$1/w$}; % Parameter label under arrowhead
\end{tikzpicture}

==> figures/naimark_flow.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=3cm,
draw=black,
fill=red!30]

\tikzstyle{io} = [trapezium,
trapezium stretches=true, % A later addition
trapezium left angle=70,
trapezium right angle=110,
minimum width=3cm,
minimum height=1cm,
align=center,
text width=5cm,
text centered,
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=4cm,
draw=black,
fill=orange!30]

\tikzstyle{decision} = [diamond,
minimum width=3cm,
minimum height=1cm,
text width=4cm,
aspect=2,
inner sep=-1ex,
text centered,
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm and 0.5cm]

    \node (start) [startstop] {Start};
    \node (input) [io, below=of start] {A list of POVM elements};
    
    \node (svd) [process, below=of input] {\shortstack{SVD\\Make every POVM\\element rank-1}};
    % \node (fix) [process, below=of svd] {\shortstack{Fix POVM \\(complete PSD, \\sum to $I$)}};
    \node (iso) [process, below=of svd] {Construct Naimark Isometry};
    \node (extend) [process, below=of iso] {Extend to Unitary};
    \coordinate (pt) at ($(extend) + (3.5, 0)$);
    \node (synth) [process, right=of start, xshift=3cm] {Decompose to Quantum Circuit (CCD)};
    \node (est) [process, below=of synth] {Estimate CNOTs (CCD, CSD, Knill)};
    % \node (approx) [process, below=of est] {Optional: Approx. Compile (AQC)};
    % \node (transpile1) [process, below=of approx] {Transpile (no backend)};
    % \node (transpile2) [process, below=of transpile1] {Transpile (IBM backend)};
    % \node (save) [io, below=of est] {\shortstack{Save QASM \\ and log outputs}};
    
    \node (output) [io, below=of est] {An isometry/a unitary};
    \node (stop) [startstop, below=of output] {Stop};

    \draw [arrow] (start) -- (input);
    \draw [arrow] (input) -- (svd);
    \draw [arrow] (svd) -- (iso);
    %\draw [arrow] (svd) -- (fix);
    %\draw [arrow] (fix) -- (iso);
    \draw [arrow] (iso) -- (extend);
    \draw (extend) -- (pt);
    \draw [arrow] (pt) |- (synth);
    \draw [arrow] (synth) -- (est);
    % \draw [arrow] (est) -- (approx);
    %\draw [arrow] (approx) -- (transpile1);
    % \draw [arrow] (transpile1) -- (transpile2);
    % \draw [arrow] (transpile2) -- (save);
    \draw [arrow] (est) -- (output);
    \draw [arrow] (output) -- (stop);

\end{tikzpicture}


==> figures/number_line.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}
    % Draw the number line
    \draw[thick, ->] (-0.5, 0) -- (6, 0); % Line from -0.5 to 6 with arrow
    % Mark the left endpoint (param = 0)
    \draw[fill=black] (0, 0) circle (0.1); % Dot at 0
    \node[below] at (0, -0.2) {0}; % Label for 0
    % Downward arrow and Special Solution label
    \node[above] at (0, 0.4) {Special Solution}; % Label above point
    \draw[->, line width=1pt] (0, 0.45) -- (0, 0.1); % Arrow pointing downward
    % Mark the specific range on the right (e.g., param > 3)
    \draw[thick, decorate, decoration={brace, amplitude=5pt}] (3, 0.3) -- (5.5, 0.3); % Brace for range
    \node[above] at (4.25, 0.5) {Solution Set}; % Label for solution set
    \draw[fill=black] (3, 0) circle (0.1); % Dot at start of range
    \node[below] at (3, -0.2) {3}; % Label for start of range
    % Parameter name
    \node[below] at (6, -0.2) {Parameter $\theta$}; % Parameter label under arrowhead
\end{tikzpicture}

\end{document}

==> figures/povm_algorithm_flow.tikz <==
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=3cm,
draw=black,
fill=red!30]

\tikzstyle{io} = [trapezium,
trapezium stretches=true, % A later addition
trapezium left angle=70,
trapezium right angle=110,
minimum width=3cm,
minimum height=1cm,
align=center,
text width=5cm,
text centered,
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=4cm,
draw=black,
fill=orange!30]

\tikzstyle{decision} = [diamond,
minimum width=3cm,
minimum height=1cm,
text width=4cm,
aspect=2,
inner sep=-1ex,
text centered,
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]

    \node (start) [startstop] {Start};
    \node (in1) [io, below of=start] {%
        A Set of Pure States $\{\ket{\psi_{i}}\}_{i}$\\
        Noise channel $\mathcal{E}$\\
    };
    % TODO Optimal POVM for UQSD no matter what
    \node (pro1) [process, below of=in1] {
        Check the overlap of each pair of states
    };
    \node (dec1) [decision, below of=pro1, yshift=-1cm] {
        The set of states is orthogonal
    };
 
    \node (pro2) [process, below of=dec1, yshift=-1cm] {
        Perfect State Discrimination\\
    };

    \node (dec2) [decision, right of=dec1, xshift=4cm] {
        Depolarizing noise injection\\
    };

    \node (pro3) [process, below of=dec2, yshift=-1cm] {
        Optimal POVM for UQSD\\
    };

    \node (pro4a) [process, above of=dec2, yshift=1cm] {
        Optimal POVM for UQSD\\
    };
    \node (pro4b) [process, right of=pro4a, xshift=4cm] {
        Fixed rate of inconclusive outcome (FRIO)\\
    };
    \node (pro4c) [process, below of=pro4b, yshift=-1cm] {
        $\epsilon$-UQSD\\
    };
    \node (out1) [io, below of=pro2] {
    POVM\\
    $\{\ket{\psi_{i}}\bra{\psi_{i}}\}_{i} \cup \{I - \sum_{i}{\ket{\psi_{i}}\bra{\psi_{i}}}\}$
    };
    \node (stop) [startstop, right of=out1, xshift=4cm] {Stop};
    \node (out2) [io, right of=stop, xshift=4cm, text width=2cm] {
        POVM
    };

    \draw [arrow] (start) -- (in1);
    \draw [arrow] (in1) -- (pro1);
    \draw [arrow] (pro1) -- (dec1);
    \draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2);
    \draw [arrow] (dec1) -- node[anchor=south] {no} (dec2);
    \draw [arrow] (dec2) -- node[anchor=east] {no} (pro3);
    \draw [arrow] (dec2) -- node[anchor=east] {yes} (pro4a);
    \draw [arrow] (pro4a) -- node[anchor=south] {$\gamma$} (pro4b);
    \draw [arrow] (pro4b) -- node[anchor=east] {$\{\alpha_{i}\}_{i}, \{\beta_{i}\}_{i}$} (pro4c);
    \draw [arrow] (pro4c) -- (out2);
    \draw [arrow] (pro3) -| (out2);
    \draw [arrow] (pro2) -- (out1);
    \draw [arrow] (out1) -- (stop);
    \draw [arrow] (out2) -- (stop);

\end{tikzpicture}

==> figures/povm_pvm.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage{quantikz}

\begin{document}

\begin{tikzpicture}
    \node (A) {
        \begin{quantikz}[column sep=0.5cm, row sep=0.4cm]
            & \lstick[3]{$\rho_{1}$} & \qw & \gate[3]{\textsf{POVM}} & \qw \\
            & & \qw & \qw  & \qw                     \\
            & & \qw & \qw  & \qw                     \\
        \end{quantikz}
    };
    \node[right=0.2cm of A] {$\equiv$};
    \node[right=0.7cm of A] (B) {
        \begin{quantikz}[column sep=0.7cm, row sep=0.4cm]
            & \lstick[5]{$\rho_{1 + anc}$} & \lstick[3]{$\rho_{1}$} & \qw & \gate[5]{\textsf{U}} & \gate[5]{\textsf{PVM}} & \qw \\
            & & & \qw & & \qw & \qw \\
            & & & \qw & & \qw & \qw \\
            & & & \qw & \qw   & \qw & \qw  \\
            & & & \qw & \qw   & \qw & \qw  \\
        \end{quantikz}
    };
\end{tikzpicture}

\end{document}

==> figures/qc_synth_flow.tikz <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

% TODO Remove random properties
% Proper definition of input POVM
\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=3cm,
draw=black,
fill=red!30]

\tikzstyle{io} = [trapezium,
trapezium stretches=true, % A later addition
trapezium left angle=70,
trapezium right angle=110,
minimum width=3cm,
minimum height=1cm,
align=center,
text width=5cm,
text centered,
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,
minimum width=3cm,
minimum height=1cm,
text centered,
text width=4cm,
draw=black,
fill=orange!30]

\tikzstyle{decision} = [diamond,
minimum width=3cm,
minimum height=1cm,
text width=4cm,
aspect=2,
inner sep=-1ex,
text centered,
draw=black,
fill=green!30, 
aspect=2]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance= 0.4 cm and 0.2 cm]

%\node(start) [startstop] {POVM $\{\Pi_i\}$, \\truncation threshold $\epsilon$};
%\node(convert) [process, below of= start, align=center] {Translate $\{\Pi_i\}$ to rank-1 POVM $\{F_i\}$};
%\node(isometry)[process, below of= convert, align=center] {Determine isometry $V$};
%\node(synthesize) [process, below of= isometry, align=center] {Synthesize quantum circuit via \texttt{qclib}};

    \node (start) [startstop] {POVM $\{\Pi_i\}$, \\truncation threshold $\delta$};
    %\node (input) [io, below of= start] {User input: \texttt{nq}, \texttt{ns}, \texttt{seed}, \texttt{tag}};
    \node(convert) [process, below of= start, yshift=-1cm, align=center] {Translate $\{\Pi_i\}$ to rank-1 POVM $\{F_i\}$};
    %\node (load) [io, below of= start] {Load rank-1 POVM vectors from file};
    \node(truncate) [process, below of= convert, yshift=-1cm,align=center] {(Optional) \\Truncate $\{F_i\}$ by $\delta$};
    %\node (load) [process, below of= input] {Load rank-1 POVM vectors from file};

    % Should we mention the function fixing POVM here or move it in Sec.4? It seems to me a API work. by Kenny
    % Kenny:If the user knows what he is doing when (truncate), then usually no need for fix.
    
    %\node (fix) [process, below of= load] {\shortstack{Fix POVM \\(complete PSD, \\sum to $I$)}};
    
    \node (iso) [process, below of= truncate, yshift=-1cm,align=center] {Determine isometry $V$};
    %\node (extend) [process, below of= iso] {Extend to Unitary};
    \coordinate (pt) at ($(iso) + (3, 0)$);
    %\node (est) [process, right of=start, xshift=3cm] {Estimate CNOTs (CCD, CSD, Knill)};
    \node (synth) [process, right of= start, xshift=6cm] {Generate isometry circuit via \texttt{qclib}};
    \node (approx) [process, below of= synth, yshift=-1cm] {(Optional)\\AQC};
    \node (transpile) [process, below of= approx, yshift=-1cm] {(Optional)\\Transpile\\ W/O IBM backend};
    %\node (transpile2) [process, below of= transpile1] {Transpile (IBM backend)};
    \node (save) [io, below of= transpile, yshift=-1cm] {\shortstack{Save QASM \\ and log outputs}};

    %\draw [arrow] (start) -- (input);
    %\draw [arrow] (input) -- (load);
    \draw [arrow] (start) -- (convert);
    \draw [arrow] (convert) -- (truncate);
    \draw [arrow] (truncate) -- (iso);
    \draw (iso) -- (pt);
    %\draw [arrow] (iso) -- (extend);
    %\draw (extend) -- (pt);
    %\draw [arrow] (pt) |- (est);
    %\draw [arrow] (est) -- (synth);
    \draw [arrow] (pt) |- (synth);
    \draw [arrow] (synth) -- (approx);
    \draw [arrow] (approx) -- (transpile);
    %\draw [arrow] (transpile1) -- (transpile2);
    \draw [arrow] (transpile) -- (save);
\end{tikzpicture}

==> figures/solution_space_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}
    % Draw the axes
    \draw[thick, ->] (-0.5, 0) -- (6, 0) node[below] {Parameter $\theta_1$}; % x-axis
    \draw[thick, ->] (0, -0.5) -- (0, 6) node[left] {Parameter $\theta_2$}; % y-axis
    % Mark the origin (0,0)
    \draw[fill=black] (0, 0) circle (0.1); % Dot at (0,0)
    \node[below left] at (0, -0.2) {0}; % Label for origin
    % Upward arrow and Special Solution label
    \node[above] at (-1.0, 0.5) {Special Solution}; % Label above point
    \draw[->, line width=1pt] (-1.0, 0.5) -- (-0.1, 0.1); % Thick upward arrow to point
    % Mark the Solution Set region (e.g., quadrant where theta_1 > 3, theta_2 > 3)
    \fill[blue, opacity=0.2] (3, 3) rectangle (5.5, 5.5); % Shaded region
    \node at (4.25, 4.25) {Solution Set}; % Label in region
    % Mark boundaries of the region
    \draw[fill=black] (3, 3) circle (0.1); % Dot at (3,3)
    \node[below] at (3, 3) {3}; % Label for theta_1 = 3
    \node[left] at (3, 3) {3}; % Label for theta_2 = 3
\end{tikzpicture}

\end{document}

==> figures/transduction.tikz <==
% Generated by ChatGPT 4o

\usetikzlibrary{arrows.meta, positioning}

\begin{tikzpicture}[
    block/.style={rectangle, draw, rounded corners, minimum width=3cm, minimum height=1.2cm, align=center},
    arrow/.style={-{Stealth}, thick},
    node distance=1.8cm
    ]

    % Nodes
    \node[block] (phy) {Optical Photons\\[0.3em]\small Quantum communication};
    
    \node[block, right=of phy, xshift=4cm] (circuit) {Superconducting Qubits\\[0.3em]\small Quantum computation};

    \draw[arrow] (phy) -- node[anchor=south] {Quantum transduction} (circuit);
    \draw[arrow] (circuit) -- (phy);

    % Optional labels
    % \node[above=0.3cm of trans] {\small Motivation};
\end{tikzpicture}

==> figures/transduction_draft.tikz <==
% Generated by ChatGPT 4o

\begin{tikzpicture}[
    block/.style={rectangle, draw, rounded corners, minimum width=3cm, minimum height=1.2cm, align=center},
    arrow/.style={-{Stealth}, thick},
    node distance=1.8cm
    ]

    % Nodes
    \node[block] (phy) {Physical Platforms\\[0.3em]\small Superconducting Qubits\\Optical Photons};
    \node[block, right=of phy] (trans) {Conceptual Bridge\\[0.3em]\small Quantum Transduction\\or Mapping};
    \node[block, right=of trans] (circuit) {Circuit Representation\\[0.3em]\small Quantum Gates / Protocols};

    % Arrows
    \draw[arrow] (phy) -- (trans);
    \draw[arrow] (trans) -- (circuit);

    % Optional labels
    \node[above=0.3cm of trans] {\small Motivation};
\end{tikzpicture}
